A random tunnel number one 3-manifold does not fiber over the circle

We address the question: how common is it for a 3-manifold to fiber over the circle? One motivation for considering this is to give insight into the fairly inscrutable Virtual Fibration Conjecture. For the special class of 3-manifolds with tunnel number one, we provide compelling theoretical and experimental evidence that fibering is a very rare property. Indeed, in various precise senses it happens with probability 0. Our main theorem is that this is true for a measured lamination model of random tunnel number one 3-manifolds. The first ingredient is an algorithm of K Brown which can decide if a given tunnel number one 3-manifold fibers over the circle. Following the lead of Agol, Hass and W Thurston, we implement Brown's algorithm very efficiently by working in the context of train tracks/interval exchanges. To analyze the resulting algorithm, we generalize work of Kerckhoff to understand the dynamics of splitting sequences of complete genus 2 interval exchanges. Combining all of this with a "magic splitting sequence" and work of Mirzakhani proves the main theorem. The 3-manifold situation contrasts markedly with random 2-generator 1-relator groups; in particular, we show that such groups "fiber" with probability strictly between 0 and 1.

==> figs/knots.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics[scale=0.9]{knots-pdf}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0180bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 20}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 40}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 60}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 80}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 100}}%
\put(2475,1100){\makebox(0,0){\strut{} 2}}%
\put(4108,1100){\makebox(0,0){\strut{} 4}}%
\put(5742,1100){\makebox(0,0){\strut{} 6}}%
\put(7375,1100){\makebox(0,0){\strut{} 8}}%
\put(9008,1100){\makebox(0,0){\strut{} 10}}%
\put(10642,1100){\makebox(0,0){\strut{} 12}}%
\put(12275,1100){\makebox(0,0){\strut{} 14}}%
\put(13908,1100){\makebox(0,0){\strut{} 16}}%
\put(15542,1100){\makebox(0,0){\strut{} 18}}%
\put(17175,1100){\makebox(0,0){\strut{} 20}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\% which fiber}}}%
\put(9825,275){\makebox(0,0){\strut{}Number of crossings}}%
\end{picture}%
\endgroup
\endinput


==> figs/lamination1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\plotgraph{\figdir/lamination1-pdf}%
\end{picture}%
\begingroup
\setlength{\unitlength}{\plotpicscale}%
\begin{picture}(21600,12960)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3802){\makebox(0,0)[r]{\strut{} 20}}%
\put(2200,5954){\makebox(0,0)[r]{\strut{} 40}}%
\put(2200,8106){\makebox(0,0)[r]{\strut{} 60}}%
\put(2200,10258){\makebox(0,0)[r]{\strut{} 80}}%
\put(2200,12410){\makebox(0,0)[r]{\strut{} 100}}%
\put(18945,1100){\makebox(0,0){\strut{}$10^{18}$}}%
\put(16200,1100){\makebox(0,0){\strut{}$10^{15}$}}%
\put(13455,1100){\makebox(0,0){\strut{}$10^{12}$}}%
\put(10710,1100){\makebox(0,0){\strut{}$10^{9}$}}%
\put(7965,1100){\makebox(0,0){\strut{}$10^{6}$}}%
\put(5220,1100){\makebox(0,0){\strut{}$10^{3}$}}%
\put(2475,1100){\makebox(0,0){\strut{}$1$}}%
\put(550,7030){\rotatebox{90}{\makebox(0,0){\strut{}\% of manifolds which fiber}}}%
\put(11625,275){\makebox(0,0){\strut{}Length of curve}}%
\end{picture}%
\endgroup
\endinput


==> figs/lamination_end.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\plotgraph{lamination_end-pdf}%
\end{picture}%
\begingroup
\setlength{\unitlength}{\plotpicscale}%
\begin{picture}(21600,7776)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3449){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,5247){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,7046){\makebox(0,0)[r]{\strut{} 3}}%
\put(19597,1100){\makebox(0,0){\strut{}$10^{35}$}}%
\put(16063,1100){\makebox(0,0){\strut{}$10^{32}$}}%
\put(12528,1100){\makebox(0,0){\strut{}$10^{29}$}}%
\put(8994,1100){\makebox(0,0){\strut{}$10^{26}$}}%
\put(5459,1100){\makebox(0,0){\strut{}$10^{23}$}}%
\put(1925,1100){\makebox(0,0){\strut{}$10^{20}$}}%
\put(550,4438){\rotatebox{90}{\makebox(0,0){\strut{}\% which fiber}}}%
\put(11350,275){\makebox(0,0){\strut{}Length of curve}}%
\end{picture}%
\endgroup
\endinput


==> figs/lamination_log.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\plotgraph{lamination_log-pdf}%
\end{picture}%
\begingroup
\setlength{\unitlength}{\plotpicscale}%
\begin{picture}(21600,7776)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2200,3509){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,5367){\makebox(0,0)[r]{\strut{} 10}}%
\put(2200,7226){\makebox(0,0)[r]{\strut{} 100}}%
\put(20775,1100){\makebox(0,0){\strut{}$10^{36}$}}%
\put(18742,1100){\makebox(0,0){\strut{}$10^{32}$}}%
\put(16708,1100){\makebox(0,0){\strut{}$10^{28}$}}%
\put(14675,1100){\makebox(0,0){\strut{}$10^{24}$}}%
\put(12642,1100){\makebox(0,0){\strut{}$10^{20}$}}%
\put(10608,1100){\makebox(0,0){\strut{}$10^{16}$}}%
\put(8575,1100){\makebox(0,0){\strut{}$10^{12}$}}%
\put(6542,1100){\makebox(0,0){\strut{}$10^{8}$}}%
\put(4508,1100){\makebox(0,0){\strut{}$10^{4}$}}%
\put(2475,1100){\makebox(0,0){\strut{}$1$}}%
\put(550,4438){\rotatebox{90}{\makebox(0,0){\strut{}\% which fiber}}}%
\put(11625,275){\makebox(0,0){\strut{}Length of curve}}%
\end{picture}%
\endgroup
\endinput


==> figs/mcg1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\plotgraph{mcg1-pdf}%
\end{picture}%
\begingroup
\setlength{\unitlength}{\plotpicscale}%
\begin{picture}(21600,12960)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3582){\makebox(0,0)[r]{\strut{} 20}}%
\put(2200,5514){\makebox(0,0)[r]{\strut{} 40}}%
\put(2200,7446){\makebox(0,0)[r]{\strut{} 60}}%
\put(2200,9378){\makebox(0,0)[r]{\strut{} 80}}%
\put(2200,11310){\makebox(0,0)[r]{\strut{} 100}}%
\put(20775,1100){\makebox(0,0){\strut{}$10^{3000}$}}%
\put(17725,1100){\makebox(0,0){\strut{}$10^{2500}$}}%
\put(14675,1100){\makebox(0,0){\strut{}$10^{2000}$}}%
\put(11625,1100){\makebox(0,0){\strut{}$10^{1500}$}}%
\put(8575,1100){\makebox(0,0){\strut{}$10^{1000}$}}%
\put(5525,1100){\makebox(0,0){\strut{}$10^{500}$}}%
\put(2475,1100){\makebox(0,0){\strut{}$1$}}%
\put(2475,11860){\makebox(0,0){\strut{} 0}}%
\put(5296,11860){\makebox(0,0){\strut{} 10000}}%
\put(8118,11860){\makebox(0,0){\strut{} 20000}}%
\put(10939,11860){\makebox(0,0){\strut{} 30000}}%
\put(13761,11860){\makebox(0,0){\strut{} 40000}}%
\put(16582,11860){\makebox(0,0){\strut{} 50000}}%
\put(19404,11860){\makebox(0,0){\strut{} 60000}}%
\put(550,6480){\rotatebox{90}{\makebox(0,0){\strut{}\% of manifolds which fiber}}}%
\put(11625,275){\makebox(0,0){\strut{}Length of curve}}%
\put(11625,12684){\makebox(0,0){\strut{}Length of walk}}%
\end{picture}%
\endgroup
\endinput


==> figs/mcg_log.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\plotgraph{mcg_log-pdf}%
\end{picture}%
\begingroup
\setlength{\unitlength}{\plotpicscale}%
\begin{picture}(21600,7776)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2200,3142){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,4634){\makebox(0,0)[r]{\strut{} 10}}%
\put(2200,6126){\makebox(0,0)[r]{\strut{} 100}}%
\put(20775,1100){\makebox(0,0){\strut{}$10^{3000}$}}%
\put(17725,1100){\makebox(0,0){\strut{}$10^{2500}$}}%
\put(14675,1100){\makebox(0,0){\strut{}$10^{2000}$}}%
\put(11625,1100){\makebox(0,0){\strut{}$10^{1500}$}}%
\put(8575,1100){\makebox(0,0){\strut{}$10^{1000}$}}%
\put(5525,1100){\makebox(0,0){\strut{}$10^{500}$}}%
\put(2475,1100){\makebox(0,0){\strut{}$1$}}%
\put(2475,6676){\makebox(0,0){\strut{} 0}}%
\put(5296,6676){\makebox(0,0){\strut{} 10000}}%
\put(8118,6676){\makebox(0,0){\strut{} 20000}}%
\put(10939,6676){\makebox(0,0){\strut{} 30000}}%
\put(13761,6676){\makebox(0,0){\strut{} 40000}}%
\put(16582,6676){\makebox(0,0){\strut{} 50000}}%
\put(19404,6676){\makebox(0,0){\strut{} 60000}}%
\put(550,3888){\rotatebox{90}{\makebox(0,0){\strut{}\% which fiber}}}%
\put(11625,275){\makebox(0,0){\strut{}Length of curve}}%
\put(11625,7500){\makebox(0,0){\strut{}Length of walk}}%
\end{picture}%
\endgroup
\endinput


==> figs/mcg_walk.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\plotgraph{mcg_walk-pdf}%
\end{picture}%
\begingroup
\setlength{\unitlength}{\plotpicscale}%
\begin{picture}(21600,5184)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 0}}%
%\put(2750,2147){\makebox(0,0)[r]{\strut{} 10000}}%
\put(2750,2645){\makebox(0,0)[r]{\strut{} 20000}}%
%\put(2750,3142){\makebox(0,0)[r]{\strut{} 30000}}%
\put(2750,3639){\makebox(0,0)[r]{\strut{} 40000}}%
%\put(2750,4137){\makebox(0,0)[r]{\strut{} 50000}}%
\put(2750,4634){\makebox(0,0)[r]{\strut{} 60000}}%
\put(20775,1100){\makebox(0,0){\strut{}$10^{3000}$}}%
\put(17817,1100){\makebox(0,0){\strut{}$10^{2500}$}}%
\put(14858,1100){\makebox(0,0){\strut{}$10^{2000}$}}%
\put(11900,1100){\makebox(0,0){\strut{}$10^{1500}$}}%
\put(8942,1100){\makebox(0,0){\strut{}$10^{1000}$}}%
\put(5983,1100){\makebox(0,0){\strut{}$10^{500}$}}%
\put(3025,1100){\makebox(0,0){\strut{}$1$}}%
\put(550,3142){\rotatebox{90}{\makebox(0,0){\strut{}Length of walk}}}%
\put(11900,275){\makebox(0,0){\strut{}Length of curve}}%
\end{picture}%
\endgroup
\endinput

